Three-Body Scattering for Generative Modeling

Modern generative models typically rely on an adversarial critic, a prescribed noise-to-data path, or an autoregressive factorization. Instead, we show that a proper distributional energy can induce sample-level motion and provide direct regression supervision for a one-step generator. Three-Body Scattering Modeling (TBSM) for generation turns the energy distance into a constant-size per-projectile interaction: each projectile is attracted toward one real source and repelled from one independently generated source. Conditioned on the projectile and its condition, its expectation equals the $2$-Wasserstein gradient-flow velocity of $\frac12D_E^2(P_{\theta},Q)$. A batch of $B$ frozen-target events yields $O(B)$ sample-level losses, each using one reference for its condition instead of the minibatch-wide all-pairs field used by methods such as Drifting Models. Tracking this conditional expectation online can reduce field noise. Using scattering in frozen image features, TBSM trains one-step generators on ImageNet-256, achieving FID${}=2.23$ with pixel-space PixelDiT-XL and FID${}=1.63$ with latent-space DiT-XL at NFE${}=1$. We provide a design map relating diffusion-related supervision, Drift-like dynamics, and GAN-like objectives. These results establish tracked scattering as a route to high-dimensional one-step generation. Code: https://github.com/sp12138/TBSM.

==> resources/figures/framework_overview.tex <==
\begin{tikzpicture}[
        font=\footnotesize,
        >=Latex,
        panel/.style={
                draw=black!35,
                rounded corners=5pt,
                fill=black!1,
                fill opacity=0.32,
                text opacity=1,
                line width=0.45pt
            },
        title/.style={
                font=\footnotesize\bfseries,
                align=center
            },
        box/.style={
                draw=black!45,
                rounded corners=4pt,
                fill=white,
                fill opacity=0.42,
                text opacity=1,
                line width=0.45pt,
                align=center,
                inner sep=5pt
            },
        greenbox/.style={
                draw=darkgreen!80!black,
                rounded corners=4pt,
                fill=green!5,
                fill opacity=0.34,
                text opacity=1,
                line width=0.55pt,
                align=center,
                inner sep=5pt
            },
        redbox/.style={
                draw=tbsmParticleRed!90!black,
                rounded corners=4pt,
                fill=tbsmParticleRed!8,
                fill opacity=0.34,
                text opacity=1,
                line width=0.55pt,
                align=center,
                inner sep=5pt
            },
        bluebox/.style={
                draw=tbsmParticleBlue!90!black,
                rounded corners=4pt,
                fill=tbsmParticleBlue!8,
                fill opacity=0.34,
                text opacity=1,
                line width=0.55pt,
                align=center,
                inner sep=5pt
            },
        purplebox/.style={
                draw=tbsmParticlePurple!90!black,
                rounded corners=4pt,
                fill=tbsmParticlePurple!8,
                fill opacity=0.34,
                text opacity=1,
                line width=0.55pt,
                align=center,
                inner sep=5pt
            },
        orangebox/.style={
                draw=statusorange!90!black,
                rounded corners=4pt,
                fill=orange!7,
                fill opacity=0.32,
                text opacity=1,
                line width=0.55pt,
                align=center,
                inner sep=5pt
            },
        dot/.style={circle, draw=black!45, line width=0.35pt, minimum size=7pt, inner sep=0pt},
        particle-red/.style={fill=tbsmParticleRed},
        particle-purple/.style={fill=tbsmParticlePurple},
        particle-blue/.style={fill=tbsmParticleBlue},
        flow/.style={->, line width=0.9pt, draw=black!70},
        crossflow/.style={->, line width=0.75pt, draw=black!55},
        vec/.style={->, line width=1.1pt},
        scatdiff/.style={->, line width=1.1pt, draw=tbsmParticlePurple}
    ]

    \def\panelw{5.75cm}
    \def\panelh{6.29cm}
    \def\innerboxw{4.85cm}

    \node[panel, minimum width=\panelw, minimum height=\panelh, anchor=north west] (algone) at (-0.38,0) {};
    \node[panel, minimum width=\panelw, minimum height=\panelh, anchor=north west] (algmid) at (5.87,0) {};
    \node[panel, minimum width=\panelw, minimum height=\panelh, anchor=north west] (algtwo) at (12.12,0) {};

    \node[title, anchor=north] at ([yshift=-0.20cm]algone.north)
    {Instant three-body scattering (cf. \algref{alg:three-body-training})};

    \node[title, anchor=north] at ([yshift=-0.20cm]algmid.north)
    {Numerical particle simulation};

    \node[title, anchor=north] at ([yshift=-0.20cm]algtwo.north)
    {Tracked scattering field (cf. \algref{alg:tracked-three-body-training})};

    \node[bluebox, anchor=north, minimum width=\innerboxw, inner sep=4.5pt] (eventleft)
    at ([yshift=-0.78cm]algone.north)
    {\textbf{Sample triplet:}\\[-1pt]
        $\xx_{\mathrm r}\sim p_{\mathrm{data}} \;(\text{real data})$\\[-1pt]
        $\xx_{\mathrm p}=\mg_{\mtheta}(\zz),\;
            \xx_{\mathrm s}=\sg[\mg_{\mtheta}(\zz_{\mathrm s})]$};

    \coordinate (xp) at (2.37,-4.22);
    \coordinate (xr) at (1.02,-3.22);
    \coordinate (xs) at (4.34,-3.22);

    \coordinate (brend) at ($(xp)!0.60!(xr)$);
    \coordinate (bsend) at ($(xp)!0.456266172!(xs)$);

    \node[dot, particle-blue, label={[text=darkblue]below:{$\xx_{\mathrm p}$}}] at (xp) {};
    \node[dot, particle-red] at (xr) {};
    \node[dot, particle-blue] at (xs) {};

    \node[align=center, text=darkred, anchor=south, font=\footnotesize] at ([yshift=4pt]xr)
    {Real source\\[-1pt]$\xx_{\mathrm r}$};

    \node[align=center, text=darkblue, anchor=south, font=\footnotesize] at ([xshift=-0.22cm,yshift=4pt]xs)
    {Generated source\\[-1pt]$\xx_{\mathrm s}$};

    \draw[dashed, line width=0.6pt, draw=black!40] (xp) -- (xr);
    \draw[dashed, line width=0.6pt, draw=black!40] (xp) -- (xs);

    \draw[vec, tbsmParticleRed]   (xp) -- (brend);
    \draw[vec, tbsmParticleBlue]  (xp) -- (bsend);

    \node[anchor=east, text=darkred, font=\footnotesize]
    at ($(xp)!0.42!(xr)+(-0.02,-0.18)$)
    {$\bb_{\mathrm r}=
            \frac{\xx_{\mathrm r}-\xx_{\mathrm p}}
            {\|\xx_{\mathrm r}-\xx_{\mathrm p}\|}$};

    \node[anchor=west, text=darkblue, font=\footnotesize]
    at ($(xp)!0.40!(xs)+(0.02,-0.18)$)
    {$\bb_{\mathrm s}=
            \frac{\xx_{\mathrm s}-\xx_{\mathrm p}}
            {\|\xx_{\mathrm s}-\xx_{\mathrm p}\|}$};

    \draw[scatdiff]
    (bsend) -- node[above=1pt, pos=0.50, font=\footnotesize, text=tbsmParticlePurple]
    {$\widehat{\vv}_{\mathrm{scat}}$} (brend);

    \def\stackw{\innerboxw}
    \def\vgap{0.30cm}

    \node[bluebox, anchor=north, minimum width=\stackw, inner sep=6pt] (event)
    at ([yshift=-0.78cm]algtwo.north)
    {\textbf{Sample triplet}};

    \node[purplebox, anchor=north, minimum width=\stackw, inner sep=6pt] (balanced)
    at ([yshift=-\vgap]event.south)
    {$\widehat{\vv}_{\mathrm{scat}}=\bb_{\mathrm r}-\bb_{\mathrm s}$\\[-1pt]
    (one instant scattering vector)};

    \node[purplebox, anchor=north, minimum width=\stackw, minimum height=1.42cm, inner sep=0pt] (tracker)
    at ([yshift=-\vgap]balanced.south) {};

    \coordinate (q) at ([xshift=-0.70cm,yshift=0.18cm]tracker.center);
    \node[dot, particle-blue, minimum size=6pt] at (q) {};

    \node[anchor=east, text=darkblue, font=\footnotesize]
    at ([xshift=-5pt,yshift=0pt]q)
    {$\xx_{\mathrm p}$};

    \draw[->, dashed, line width=0.75pt, draw=tbsmParticlePurple]
    (q) -- ++(1.22,0.04);
    \draw[->, dashed, line width=0.75pt, draw=tbsmParticlePurple]
    (q) -- ++(0.98,0.34);

    \draw[->, line width=1.55pt, draw=tbsmParticlePurple]
    (q) -- ++(1.16,0.19) coordinate (trkEnd);

    \node[anchor=west, font=\footnotesize\bfseries, text=tbsmParticlePurple]
    at ([xshift=2pt,yshift=-1pt]trkEnd)
    {$\vv_{\mathrm{trk}}$};

    \node[anchor=south, align=center, font=\footnotesize]
    at ([yshift=0.17cm]tracker.south)
    {$\vv_{\mathrm{trk}} = \mv_{\mphi}(\sg[\xx_{\mathrm p}])
        \approx \mathbb E[\widehat{\vv}_{\mathrm{scat}}\mid \xx_{\mathrm p}]$};

    \node[redbox, anchor=north, minimum width=\stackw, inner sep=6pt] (targettwo)
    at ([yshift=-\vgap]tracker.south)
    {$\xx_{\mathrm{target}}=\sg[\xx_{\mathrm p}+\vv_{\mathrm{trk}}]$\\[-1pt]
        (optimization target for $\xx_{\mathrm p}$)};

    \draw[flow] (event.south) -- (balanced.north);
    \draw[flow] (balanced.south) -- (tracker.north);
    \draw[flow] (tracker.south) -- (targettwo.north);

    \def\midw{\innerboxw}
    \def\midh{2.24cm}
    \def\midgap{0.74cm}

    \node[box, anchor=south, minimum width=\midw, minimum height=\midh, inner sep=0pt] (midbot)
    at ($(algmid.west|-targettwo.south)+(2.875cm,0)$) {};

    \node[box, anchor=south, minimum width=\midw, minimum height=\midh, inner sep=0pt] (midtop)
    at ([yshift=\midgap]midbot.north) {};

    \coordinate (timegap) at ($($(midtop.south)!0.5!(midbot.north)$)+(0,-0.08cm)$);

    \coordinate (mtL1) at ([xshift=-2.00cm,yshift=0.768cm]midtop.center);
    \coordinate (mtR1) at ([xshift=2.00cm,yshift=0.256cm]midtop.center);

    \begin{scope}[shift={($(midtop.center)+(0,-0.14cm)$)}, xscale=1.05, yscale=0.92]
        \draw[line width=0.95pt, draw=tbsmParticleRed]
        plot coordinates {%
                (-1.550,0.768) (-1.502,0.768) (-1.453,0.768) (-1.405,0.768) (-1.356,0.768) (-1.308,0.715) (-1.259,0.715) (-1.211,0.662)
                (-1.163,0.663) (-1.114,0.610) (-1.066,0.611) (-1.017,0.610) (-0.969,0.610) (-0.920,0.611) (-0.872,0.610) (-0.823,0.558)
                (-0.775,0.505) (-0.727,0.505) (-0.678,0.454) (-0.630,0.401) (-0.581,0.401) (-0.533,0.401) (-0.484,0.404) (-0.436,0.404)
                (-0.387,0.353) (-0.339,0.354) (-0.291,0.354) (-0.242,0.357) (-0.194,0.358) (-0.145,0.361) (-0.097,0.312) (-0.048,0.311)
                (0.000,0.311) (0.048,0.265) (0.097,0.265) (0.145,0.289) (0.194,0.298) (0.242,0.298) (0.291,0.253) (0.339,0.252)
                (0.387,0.199) (0.436,0.201) (0.484,0.200) (0.533,0.149) (0.581,0.199) (0.630,0.147) (0.678,0.095) (0.727,0.095)
                (0.775,0.043) (0.823,-0.031) (0.872,-0.031) (0.920,-0.039) (0.969,0.064) (1.017,-0.038) (1.066,-0.046) (1.114,-0.053)
                (1.162,-0.053) (1.211,-0.053) (1.259,-0.059) (1.308,-0.064) (1.356,0.040) (1.405,0.091) (1.453,-0.011) (1.502,0.020)
                (1.550,-0.070)
            };
        \draw[line width=0.95pt, draw=tbsmParticleBlue]
        plot coordinates {%
                (-1.550,0.384) (-1.502,0.279) (-1.453,0.227) (-1.405,0.321) (-1.356,0.269) (-1.308,0.218) (-1.259,0.315) (-1.211,0.315)
                (-1.163,0.321) (-1.114,0.268) (-1.066,0.269) (-1.017,0.184) (-0.969,0.186) (-0.920,0.082) (-0.872,0.083) (-0.823,0.083)
                (-0.775,0.031) (-0.727,-0.011) (-0.678,-0.115) (-0.630,-0.116) (-0.581,-0.219) (-0.533,-0.167) (-0.484,-0.216) (-0.436,-0.113)
                (-0.387,-0.011) (-0.339,-0.062) (-0.291,-0.166) (-0.242,-0.063) (-0.194,0.041) (-0.145,-0.063) (-0.097,-0.068) (-0.048,-0.119)
                (0.000,-0.119) (0.048,-0.019) (0.097,-0.071) (0.145,-0.071) (0.194,0.019) (0.242,-0.019) (0.291,0.033) (0.339,-0.070)
                (0.387,-0.070) (0.436,0.033) (0.484,0.042) (0.533,-0.061) (0.581,-0.112) (0.630,-0.011) (0.678,-0.010) (0.727,0.042)
                (0.775,0.049) (0.823,0.122) (0.872,0.124) (0.920,0.126) (0.969,0.228) (1.017,0.320) (1.066,0.321) (1.114,0.268)
                (1.162,0.288) (1.211,0.245) (1.259,0.328) (1.308,0.333) (1.356,0.284) (1.405,0.232) (1.453,0.324) (1.502,0.272)
                (1.550,0.237)
            };
        \draw[line width=0.95pt, draw=tbsmParticlePurple]
        plot coordinates {%
                (-1.550,-0.768) (-1.502,-0.715) (-1.453,-0.715) (-1.405,-0.715) (-1.356,-0.663) (-1.308,-0.663) (-1.259,-0.663) (-1.211,-0.664)
                (-1.163,-0.664) (-1.114,-0.664) (-1.066,-0.664) (-1.017,-0.612) (-0.969,-0.612) (-0.920,-0.612) (-0.872,-0.612) (-0.823,-0.613)
                (-0.775,-0.560) (-0.727,-0.561) (-0.678,-0.561) (-0.630,-0.561) (-0.581,-0.562) (-0.533,-0.563) (-0.484,-0.510) (-0.436,-0.509)
                (-0.387,-0.458) (-0.339,-0.459) (-0.291,-0.458) (-0.242,-0.405) (-0.194,-0.353) (-0.145,-0.301) (-0.097,-0.307) (-0.048,-0.306)
                (0.000,-0.254) (0.048,-0.203) (0.097,-0.151) (0.145,-0.099) (0.194,-0.099) (0.242,-0.200) (0.291,-0.246) (0.339,-0.246)
                (0.387,-0.247) (0.436,-0.247) (0.484,-0.328) (0.533,-0.275) (0.581,-0.289) (0.630,-0.299) (0.678,-0.298) (0.727,-0.246)
                (0.775,-0.245) (0.823,-0.245) (0.872,-0.328) (0.920,-0.280) (0.969,-0.292) (1.017,-0.301) (1.066,-0.300) (1.114,-0.299)
                (1.162,-0.298) (1.211,-0.306) (1.259,-0.306) (1.308,-0.313) (1.356,-0.319) (1.405,-0.324) (1.453,-0.329) (1.502,-0.277)
                (1.550,-0.277)
            };

        \node[dot, particle-blue] at (-1.550,0.768) {};
        \node[dot, particle-blue] at (-1.550,0.384) {};
        \node[dot, particle-blue] at (-1.550,-0.768) {};
        \node[dot, particle-red] at (1.550,0.256) {};
        \node[dot, particle-red] at (1.550,0.000) {};
        \node[dot, particle-red] at (1.550,-0.256) {};
    \end{scope}

    \node[
        anchor=north,
        font=\footnotesize\bfseries,
        text=black!75,
        fill=white,
        inner sep=0.7pt
    ] at ([yshift=-0.12cm]midtop.north) {Instant scattering};

    \draw[->, line width=0.9pt, draw=black!70]
    ($(mtL1 |- timegap)$) --
    node[above=-1pt, font=\footnotesize\itshape] {Optimization iterations}
    ($(mtR1 |- timegap)$);

    \begin{scope}[shift={($(midbot.center)+(0,-0.14cm)$)}, xscale=1.05, yscale=0.92]
        \draw[line width=0.95pt, draw=tbsmParticleRed]
        plot coordinates {%
                (-1.550,0.768) (-1.502,0.757) (-1.453,0.740) (-1.405,0.712) (-1.356,0.695) (-1.308,0.680) (-1.259,0.663) (-1.211,0.645)
                (-1.163,0.631) (-1.114,0.617) (-1.066,0.605) (-1.017,0.589) (-0.969,0.574) (-0.920,0.555) (-0.872,0.539) (-0.823,0.523)
                (-0.775,0.506) (-0.727,0.487) (-0.678,0.475) (-0.630,0.460) (-0.581,0.442) (-0.533,0.427) (-0.484,0.411) (-0.436,0.394)
                (-0.387,0.375) (-0.339,0.359) (-0.291,0.344) (-0.242,0.330) (-0.194,0.308) (-0.145,0.290) (-0.097,0.276) (-0.048,0.258)
                (0.000,0.255) (0.048,0.261) (0.097,0.254) (0.145,0.259) (0.194,0.256) (0.242,0.258) (0.291,0.255) (0.339,0.258)
                (0.387,0.255) (0.436,0.257) (0.484,0.255) (0.533,0.259) (0.581,0.256) (0.630,0.259) (0.678,0.252) (0.727,0.254)
                (0.775,0.254) (0.823,0.258) (0.872,0.250) (0.920,0.253) (0.969,0.254) (1.017,0.257) (1.066,0.254) (1.114,0.258)
                (1.162,0.253) (1.211,0.261) (1.259,0.253) (1.308,0.260) (1.356,0.255) (1.405,0.260) (1.453,0.253) (1.502,0.262)
                (1.550,0.254)
            };
        \draw[line width=0.95pt, draw=tbsmParticleBlue]
        plot coordinates {%
                (-1.550,0.384) (-1.502,0.331) (-1.453,0.277) (-1.405,0.227) (-1.356,0.207) (-1.308,0.197) (-1.259,0.175) (-1.211,0.157)
                (-1.163,0.139) (-1.114,0.124) (-1.066,0.111) (-1.017,0.093) (-0.969,0.081) (-0.920,0.064) (-0.872,0.052) (-0.823,0.036)
                (-0.775,0.022) (-0.727,0.011) (-0.678,0.005) (-0.630,0.002) (-0.581,-0.001) (-0.533,-0.002) (-0.484,0.004) (-0.436,-0.001)
                (-0.387,0.003) (-0.339,-0.003) (-0.291,0.007) (-0.242,-0.004) (-0.194,-0.007) (-0.145,0.001) (-0.097,0.001) (-0.048,-0.004)
                (0.000,-0.003) (0.048,0.005) (0.097,0.003) (0.145,0.004) (0.194,-0.000) (0.242,0.001) (0.291,-0.002) (0.339,0.000)
                (0.387,-0.003) (0.436,-0.001) (0.484,-0.003) (0.533,0.001) (0.581,-0.003) (0.630,-0.000) (0.678,-0.001) (0.727,-0.000)
                (0.775,-0.001) (0.823,0.003) (0.872,-0.005) (0.920,-0.003) (0.969,-0.002) (1.017,0.001) (1.066,-0.002) (1.114,0.001)
                (1.162,-0.003) (1.211,0.004) (1.259,-0.003) (1.308,0.003) (1.356,-0.002) (1.405,0.003) (1.453,-0.004) (1.502,0.005)
                (1.550,-0.003)
            };
        \draw[line width=0.95pt, draw=tbsmParticlePurple]
        plot coordinates {%
                (-1.550,-0.768) (-1.502,-0.750) (-1.453,-0.739) (-1.405,-0.723) (-1.356,-0.706) (-1.308,-0.689) (-1.259,-0.675) (-1.211,-0.656)
                (-1.163,-0.638) (-1.114,-0.618) (-1.066,-0.601) (-1.017,-0.585) (-0.969,-0.571) (-0.920,-0.549) (-0.872,-0.523) (-0.823,-0.501)
                (-0.775,-0.481) (-0.727,-0.462) (-0.678,-0.445) (-0.630,-0.420) (-0.581,-0.399) (-0.533,-0.384) (-0.484,-0.366) (-0.436,-0.348)
                (-0.387,-0.335) (-0.339,-0.315) (-0.291,-0.304) (-0.242,-0.294) (-0.194,-0.284) (-0.145,-0.269) (-0.097,-0.258) (-0.048,-0.254)
                (0.000,-0.256) (0.048,-0.265) (0.097,-0.257) (0.145,-0.255) (0.194,-0.255) (0.242,-0.253) (0.291,-0.255) (0.339,-0.254)
                (0.387,-0.257) (0.436,-0.255) (0.484,-0.257) (0.533,-0.254) (0.581,-0.259) (0.630,-0.257) (0.678,-0.256) (0.727,-0.256)
                (0.775,-0.257) (0.823,-0.253) (0.872,-0.258) (0.920,-0.258) (0.969,-0.256) (1.017,-0.254) (1.066,-0.257) (1.114,-0.254)
                (1.162,-0.259) (1.211,-0.252) (1.259,-0.259) (1.308,-0.253) (1.356,-0.258) (1.405,-0.253) (1.453,-0.260) (1.502,-0.251)
                (1.550,-0.258)
            };

        \node[dot, particle-blue] at (-1.550,0.768) {};
        \node[dot, particle-blue] at (-1.550,0.384) {};
        \node[dot, particle-blue] at (-1.550,-0.768) {};
        \node[dot, particle-red] at (1.550,0.256) {};
        \node[dot, particle-red] at (1.550,0.000) {};
        \node[dot, particle-red] at (1.550,-0.256) {};
    \end{scope}

    \node[
        anchor=north,
        font=\footnotesize\bfseries,
        text=black!75,
        fill=white,
        inner sep=0.7pt
    ] at ([yshift=-0.12cm]midbot.north) {Tracked scattering};

    \node[redbox, anchor=south, minimum width=\innerboxw] (vscat)
    at ($(algone.west|-targettwo.south)+(2.875cm,0)$)
    {$
        \widehat{\vv}_{\mathrm{scat}}
        =\bb_{\mathrm r}-\bb_{\mathrm s}$\\[-1pt]
    $\xx_{\mathrm{target}}=\sg[\xx_{\mathrm p}+\widehat{\vv}_{\mathrm{scat}}]$};

    \draw[crossflow] (vscat.east) -- (midtop.west);
    \draw[crossflow] (targettwo.west) -- (midbot.east);

\end{tikzpicture}%


==> resources/figures/lambda_rho_comparison.tex <==
\begingroup
\newcommand{\tbsmSamplePlaceholder}[3]{%
    \begin{tikzpicture}[
            remember picture,
            x=\linewidth,
            y=\linewidth,
            baseline=(current bounding box.center)
        ]
        \foreach \xx in {0,0.324,0.648} {
            \path[fill=#1!5, draw=black!24, line width=0.35pt]
                (\xx,0) rectangle ++(0.312,0.312);
            \path[fill=#1!5, draw=black!24, line width=0.35pt]
                (\xx,0.324) rectangle ++(0.312,0.312);
        }
        \coordinate (#2) at (current bounding box.#3);
    \end{tikzpicture}%
}
\newcommand{\tbsmSampleVisual}[4]{%
    \IfFileExists{#2}{%
        \begin{tikzpicture}[remember picture, baseline=(#3Image.base)]
            \node[inner sep=0] (#3Image)
                {\includegraphics[width=0.96\linewidth]{#2}};
            \coordinate (#3) at (#3Image.#4);
        \end{tikzpicture}%
    }{%
        \tbsmSamplePlaceholder{#1}{#3}{#4}%
    }%
}
\newcommand{\tbsmSamplePanel}[6]{%
    \begin{minipage}{\linewidth}
        \centering
        \tbsmSampleVisual{#1}{#2}{#3}{#4}\\[1pt]
        {\footnotesize FID=#5\quad IS=#6}
    \end{minipage}%
}

\raisebox{-0.04cm}{%
\begin{minipage}[c]{0.255\linewidth}
    \tbsmSamplePanel
        {darkblue}
        {resources/figures/tbsm_jit_b_lam=1p0_rho=0p0_fid=10.31_is=133.02.jpg}
        {tbsmInstantSamples}
        {east}
        {10.31}
        {133.02}%
    \vspace{0.48cm}

    \tbsmSamplePanel
        {darkgreen}
        {resources/figures/tbsm_jit_b_lam=0p0_rho=0p0_fid=38.65_is=386.12.jpg}
        {tbsmInterOnlySamples}
        {east}
        {38.65}
        {386.12}%
\end{minipage}%
}%
\hfill
\begin{minipage}[c]{0.46\linewidth}
    \centering
    \input{resources/figures/lambda_rho_plane.tex}%
\end{minipage}%
\hfill
\raisebox{-0.04cm}{%
\begin{minipage}[c]{0.255\linewidth}
    \tbsmSamplePanel
        {purple}
        {resources/figures/tbsm_jit_b_lam=1p0_rho=1p0_fid=4.71_is=194.78.jpg}
        {tbsmTrackedSamples}
        {west}
        {4.71}
        {194.78}%
    \vspace{0.48cm}

    \tbsmSamplePanel
        {darkred}
        {resources/figures/tbsm_jit_b_lam=0p0_rho=1p0_fid=5.05_is=198.02.jpg}
        {tbsmFakeToRealSamples}
        {west}
        {5.05}
        {198.02}%
\end{minipage}%
}

\begin{tikzpicture}[remember picture, overlay]
    \draw[densely dashed, draw=darkblue!62, line width=0.65pt]
        (tbsmPlaneDrift) -- (tbsmInstantSamples);
    \draw[densely dashed, draw=darkgreen!62, line width=0.65pt]
        (tbsmPlaneDiff) -- (tbsmInterOnlySamples);
    \draw[densely dashed, draw=purple!62, line width=0.65pt]
        (tbsmPlaneMain) -- (tbsmTrackedSamples);
    \draw[densely dashed, draw=darkred!62, line width=0.65pt]
        (tbsmPlaneGan) -- (tbsmFakeToRealSamples);
\end{tikzpicture}%
\endgroup

